Planar algebras, I

We introduce a notion of planar algebra, the simplest example of which is a vector space of tensors, closed under planar contractions. A planar algebra with suitable positivity properties produces a finite index subfactor of a II_1 factor, and vice versa.

==> (inline-ps-0) <==
gsave currentpoint currentpoint translate
-90.0 rotate neg exch neg exch translate

==> (inline-ps-1) <==
currentpoint grestore moveto

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate
-90.0 rotate neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto

==> (inline-ps-4) <==
gsave currentpoint currentpoint translate
-90.0 rotate neg exch neg exch translate

==> (inline-ps-5) <==
currentpoint grestore moveto

==> (inline-ps-6) <==
gsave currentpoint currentpoint translate
-180.0 rotate neg exch neg exch translate

==> (inline-ps-7) <==
currentpoint grestore moveto

==> (inline-ps-8) <==
gsave currentpoint currentpoint translate
-180.0 rotate neg exch neg exch translate

==> (inline-ps-9) <==
currentpoint grestore moveto

==> (inline-ps-10) <==
gsave currentpoint currentpoint translate
-180.0 rotate neg exch neg exch translate

==> (inline-ps-11) <==
currentpoint grestore moveto

==> (inline-ps-12) <==
gsave currentpoint currentpoint translate
-180.0 rotate neg exch neg exch translate

==> (inline-ps-13) <==
currentpoint grestore moveto

==> (inline-ps-14) <==
gsave currentpoint currentpoint translate
-180.0 rotate neg exch neg exch translate

==> (inline-ps-15) <==
currentpoint grestore moveto

==> (inline-ps-16) <==
gsave currentpoint currentpoint translate
-180.0 rotate neg exch neg exch translate

==> (inline-ps-17) <==
currentpoint grestore moveto

==> (inline-ps-18) <==
gsave currentpoint currentpoint translate
-180.0 rotate neg exch neg exch translate

==> (inline-ps-19) <==
currentpoint grestore moveto

==> (inline-ps-20) <==
gsave currentpoint currentpoint translate
-90.0 rotate neg exch neg exch translate

==> (inline-ps-21) <==
currentpoint grestore moveto

==> (inline-ps-22) <==
gsave currentpoint currentpoint translate
-30.0 rotate neg exch neg exch translate

==> (inline-ps-23) <==
currentpoint grestore moveto

==> (inline-ps-24) <==
gsave currentpoint currentpoint translate
-30.0 rotate neg exch neg exch translate

==> (inline-ps-25) <==
currentpoint grestore moveto

==> (inline-ps-26) <==
gsave currentpoint currentpoint translate
-180.0 rotate neg exch neg exch translate

==> (inline-ps-27) <==
currentpoint grestore moveto

==> (inline-ps-28) <==
gsave currentpoint currentpoint translate
-270.0 rotate neg exch neg exch translate

==> (inline-ps-29) <==
currentpoint grestore moveto

==> (inline-ps-30) <==
gsave currentpoint currentpoint translate
-180.0 rotate neg exch neg exch translate

==> (inline-ps-31) <==
currentpoint grestore moveto

==> xfig/pic1.tex <==
\begin{picture}(0,0)%
\epsfig{file=ps/pic1.ps}%
\end{picture}%
\setlength{\unitlength}{0.00041700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7094,7092)(286,-6840)
\put(2166,-2580){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$D_6$}}}
\put(4746,-2980){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(3931,-2870){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$D_1$}}}
\put(5676,-2465){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$D_2$}}}
\put(5361,-3955){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$D_3$}}}
\put(5971,-4265){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(4516,-5225){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$D_4$}}}
\put(4596,-5820){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(2146,-5135){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$D_5$}}}
\put(1636,-4820){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(3811,-43){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(5571,-2915){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(3166,-1580){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(3256,-1078){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$D_7$}}}
\put(2096,-3000){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\end{picture}


==> xfig/pic106.tex <==
\begin{picture}(0,0)%
\epsfig{file=ps/pic106.ps}%
\end{picture}%
\setlength{\unitlength}{0.00041700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(12473,4242)(1201,-4581)
\put(3676,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\cdots$}}}
\put(3676,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\cdots$}}}
\put(5176,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm},}}}
\put(1351,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$F_1=$}}}
\put(5177,-3812){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm},}}}
\put(9527,-1412){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm},}}}
\put(9527,-3812){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm},}}}
\put(5702,-1412){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$F_2=$}}}
\put(9902,-1412){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$F_k=$}}}
\put(9902,-3812){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$F_{2k}=$}}}
\put(5476,-3811){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$F_{k+2}=$}}}
\put(1201,-3811){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$F_{k+1}=$}}}
\put(7651,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\cdots$}}}
\put(7651,-4396){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\cdots$}}}
\put(11866,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\cdots$}}}
\put(11836,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\cdots$}}}
\put(8042,-812){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\cdots$}}}
\put(8042,-2012){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\cdots$}}}
\put(12256,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\cdots$}}}
\put(12256,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\cdots$}}}
\put(3256,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\cdots$}}}
\put(3271,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\cdots$}}}
\end{picture}


==> xfig/pic15.tex <==
\begin{picture}(0,0)%
\epsfig{file=ps/pic15.ps}%
\end{picture}%
\setlength{\unitlength}{0.00041700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(13019,1604)(1426,-3882)
\put(5786,-2956){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$a, b\in A$}}}
\put(3953,-3284){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$-$}}}
\put(4505,-3237){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\lambda a+b$}}}
\put(5801,-3580){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\lambda\in K$}}}
\put(2657,-3190){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$a$}}}
\put(3067,-3253){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$+$}}}
\put(3546,-3237){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$b$}}}
\put(2288,-3237){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\lambda$}}}
\put(7638,-2894){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$b$}}}
\put(7613,-3549){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$a$}}}
\put(7985,-3253){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$-$}}}
\put(8436,-3222){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$ba$}}}
\put(1426,-3232){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}${\cal R}=$}}}
\put(7060,-3175){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\cup$}}}
\put(9113,-3191){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$a, b\in A$}}}
\put(12640,-3191){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$a$}}}
\put(11576,-3176){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$1$}}}
\put(11224,-3191){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$-$}}}
\put(10387,-3191){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\cup$}}}
\put(12110,-3176){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\cup$}}}
\put(13257,-3191){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$-tr(a)$}}}
\end{picture}


==> xfig/pic18.tex <==
\begin{picture}(0,0)%
\epsfig{file=ps/pic18.ps}%
\end{picture}%
\setlength{\unitlength}{0.00041700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8826,4142)(1779,-3801)
\put(2402,-3737){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(3677,-3737){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(5177,-3737){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(2027,-3737){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(3977,-3737){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(4877,-3737){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(10053,-3738){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(9003,-3738){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(8553,-3738){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(8253,-3738){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(9378,-3738){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(9753,-3738){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(8252, 88){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(8552, 88){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(9002, 88){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(10052, 88){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(9752, 88){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(9377, 88){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(5926,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$=a^2b^2$}}}
\put(5176, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(4051, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(4801, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(3676, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(2326, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(2701, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\end{picture}


==> xfig/pic2.tex <==
\begin{picture}(0,0)%
\epsfig{file=ps/pic2.ps}%
\end{picture}%
\setlength{\unitlength}{0.00041700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8670,7316)(1126,-7810)
\put(1126,-1975){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$T=$}}}
\put(6046,-2005){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$S=$}}}
\put(1951,-5365){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$T\circ_2S$}}}
\put(2731,-2231){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(4021,-2741){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(7936,-806){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(3376,-746){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(5971,-7121){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(5341,-3986){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(4666,-5066){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$D_1$}}}
\put(3121,-1166){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(4996,-6671){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(4771,-7136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$D_5$}}}
\put(4381,-6326){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$D_4$}}}
\put(4186,-5996){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(5911,-6701){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$D_3$}}}
\put(4921,-4586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(8326,-2081){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(7846,-1256){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(8041,-1616){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$D_4$}}}
\put(8311,-2516){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$D_5$}}}
\put(3901,-2291){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$D_3$}}}
\put(2791,-1601){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$D_1$}}}
\put(2926,-2486){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$D_2$}}}
\end{picture}


==> xfig/pic201.tex <==
\begin{picture}(0,0)%
\epsfig{file=ps/pic201.ps}%
\end{picture}%
\setlength{\unitlength}{0.00041700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9113,2326)(2296,-1867)
\put(4097,-765){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$=$}}}
\put(6497,-768){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$=$}}}
\put(2296,-766){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$(i)$}}}
\put(5326,-841){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm},}}}
\put(7711,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm},}}}
\put(9040,-810){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$=$}}}
\put(10270,-795){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$=$}}}
\put(5057,-435){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-180.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}$R$\special{ps:currentpoint grestore moveto}}}}
\put(3467,-675){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$R$}}}
\put(5866,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$Q$}}}
\put(7471,-406){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-180.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}$Q$\special{ps:currentpoint grestore moveto}}}}
\put(8432,-180){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$R$}}}
\put(8446,-1231){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$Q$}}}
\put(10996,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$Q$}}}
\put(10982,-1290){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$R$}}}
\end{picture}


==> xfig/pic21.tex <==
\begin{picture}(0,0)%
\epsfig{file=ps/pic21.ps}%
\end{picture}%
\setlength{\unitlength}{0.00041700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10765,4050)(2341,-3391)
\put(2746,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$R$}}}
\put(5881,-1396){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$=$}}}
\put(8311,-2564){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-90.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}$R$\special{ps:currentpoint grestore moveto}}}}
\put(6916,-1409){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$R$}}}
\put(8326,-344){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-90.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}$R$\special{ps:currentpoint grestore moveto}}}}
\put(4606,-1469){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-90.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}$R$\special{ps:currentpoint grestore moveto}}}}
\put(2716,-676){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$R$}}}
\put(9351,-1396){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$+$ }}}
\put(10101,-1171){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}pictures with }}}
\put(10101,-1675){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}at most two}}}
\put(12506,-1606){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$R$}}}
\put(13106,-1696){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}'s}}}
\end{picture}


==> xfig/pic43.tex <==
\begin{picture}(0,0)%
\epsfig{file=ps/pic43.ps}%
\end{picture}%
\setlength{\unitlength}{0.00041700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8914,1751)(879,-1467)
\put(1051,-1096){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$h$}}}
\put(4336,-676){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$=$}}}
\put(1531,-691){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$=$}}}
\put(2551,-781){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm},}}}
\put(5986,-781){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm},}}}
\put(1021,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$g$}}}
\put(1996,-646){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$gh$}}}
\put(3961,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$h$}}}
\put(3106,-646){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$g$}}}
\put(8476,-241){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$g$}}}
\put(6556,-826){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$g$}}}
\put(5446,-646){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$g$}}}
\put(4711,-676){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\delta_{g,h}$}}}
\put(9376,-961){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-90.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}$gh$\special{ps:currentpoint grestore moveto}}}}
\put(7501,-211){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-90.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}$h$\special{ps:currentpoint grestore moveto}}}}
\end{picture}


==> xfig/pic60.tex <==
\begin{picture}(0,0)%
\epsfig{file=ps/pic60.ps}%
\end{picture}%
\setlength{\unitlength}{0.00041700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(1544,4544)(2679,-4583)
\put(4126,-736){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-180.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}$B$\special{ps:currentpoint grestore moveto}}}}
\put(4126,-3436){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-180.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}$C$\special{ps:currentpoint grestore moveto}}}}
\put(3376,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$u$}}}
\put(2851,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$D$}}}
\put(2851,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$A$}}}
\end{picture}


==> xfig/pic66.tex <==
\begin{picture}(0,0)%
\epsfig{file=ps/pic66.ps}%
\end{picture}%
\setlength{\unitlength}{0.00041700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7994,5444)(1179,-5783)
\put(2161,-1366){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$u$}}}
\put(4576,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$u$}}}
\put(6991,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$u$}}}
\put(4366,-4876){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$u^{-1}$}}}
\put(6736,-4876){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$u^{-1}$}}}
\put(3721,-1171){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-180.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}$u^{-1}$\special{ps:currentpoint grestore moveto}}}}
\put(6091,-1171){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-180.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}$u^{-1}$\special{ps:currentpoint grestore moveto}}}}
\put(8536,-1186){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-180.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}$u^{-1}$\special{ps:currentpoint grestore moveto}}}}
\put(3691,-4621){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-180.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}$u$\special{ps:currentpoint grestore moveto}}}}
\put(6076,-4636){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-180.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}$u$\special{ps:currentpoint grestore moveto}}}}
\put(8416,-4651){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-180.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}$u$\special{ps:currentpoint grestore moveto}}}}
\put(1936,-4861){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$u^{-1}$}}}
\end{picture}


==> xfig/pic7.tex <==
\begin{picture}(0,0)%
\epsfig{file=ps/pic7.ps}%
\end{picture}%
\setlength{\unitlength}{0.00041700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5676,5943)(1164,-6531)
\put(1366,-2951){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$P$}}}
\put(2836,-4106){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$R$}}}
\put(4891,-5591){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$R$}}}
\put(5618,-2689){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-135.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}$Q$\special{ps:currentpoint grestore moveto}}}}
\put(6451,-2911){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-135.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}6\special{ps:currentpoint grestore moveto}}}}
\put(5476,-1936){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-135.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}4\special{ps:currentpoint grestore moveto}}}}
\put(5851,-2311){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-135.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}5\special{ps:currentpoint grestore moveto}}}}
\put(5776,-3436){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-135.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}1\special{ps:currentpoint grestore moveto}}}}
\put(5326,-2986){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-135.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}2\special{ps:currentpoint grestore moveto}}}}
\put(4876,-2461){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-135.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}3\special{ps:currentpoint grestore moveto}}}}
\end{picture}


==> xfig/pic76.tex <==
\begin{picture}(0,0)%
\epsfig{file=ps/pic76.ps}%
\end{picture}%
\setlength{\unitlength}{0.00041700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10828,4309)(1179,-4648)
\put(2392,-4576){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}The tangle $T$.}}}
\put(8377,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}The tangle ${\tilde T}$.}}}
\put(2790,-2210){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-315.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}$*$\special{ps:currentpoint grestore moveto}}}}
\put(4105,-2939){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-15.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}$*$\special{ps:currentpoint grestore moveto}}}}
\put(4790,-1555){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-30.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}$*$\special{ps:currentpoint grestore moveto}}}}
\put(10119,-2985){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-15.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}$*$\special{ps:currentpoint grestore moveto}}}}
\put(8819,-2286){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-315.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}$*$\special{ps:currentpoint grestore moveto}}}}
\put(10801,-1561){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-30.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}$*$\special{ps:currentpoint grestore moveto}}}}
\end{picture}


==> xfig/pic82.tex <==
\begin{picture}(0,0)%
\epsfig{file=ps/pic82.ps}%
\end{picture}%
\setlength{\unitlength}{0.00041700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9945,4294)(1179,-4633)
\put(8101,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}The 3-tangle ${\tilde T}$}}}
\put(2401,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}The 3-tangle $T$}}}
\put(1951,-2836){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-330.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}$R$\special{ps:currentpoint grestore moveto}}}}
\put(3901,-2386){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-210.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}$Q$\special{ps:currentpoint grestore moveto}}}}
\put(8402,-1337){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-60.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}$B$\special{ps:currentpoint grestore moveto}}}}
\put(9602,-2387){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-210.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}$Q$\special{ps:currentpoint grestore moveto}}}}
\put(7652,-2837){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-330.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}$R$\special{ps:currentpoint grestore moveto}}}}
\put(2701,-1336){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-60.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}$B$\special{ps:currentpoint grestore moveto}}}}
\end{picture}


==> xfig/pic83.tex <==
\begin{picture}(0,0)%
\epsfig{file=ps/pic83.ps}%
\end{picture}%
\setlength{\unitlength}{0.00041700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10544,4149)(879,-4033)
\put(5401,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$Q$}}}
\put(1726,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$R$}}}
\put(8626,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$R$}}}
\put(9976,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$Q$}}}
\put(1201,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(2026,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(2776,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(4726,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(5176,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(6076,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(8026,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(9751,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(10576,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(10501,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(9751,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(8026,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(8476,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(9226,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(9151,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(8476,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(11026,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(1201,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(2026,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(2776,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(4726,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(5176,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(6076,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(1426,-3961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}Tangle $T_1$}}}
\put(4726,-3961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}Tangle $T_2$}}}
\put(8701,-3961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}Tangle $T_3$}}}
\end{picture}


==> xfig/pic96.tex <==
\begin{picture}(0,0)%
\epsfig{file=ps/pic96.ps}%
\end{picture}%
\setlength{\unitlength}{0.00041700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(11868,3880)(914,-3626)
\put(3428,-1522){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-225.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}1\special{ps:currentpoint grestore moveto}}}}
\put(3004,-1946){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-225.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}2\special{ps:currentpoint grestore moveto}}}}
\put(2580,-2370){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-225.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}3\special{ps:currentpoint grestore moveto}}}}
\put(2155,-2794){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-225.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}4\special{ps:currentpoint grestore moveto}}}}
\put(1943,-1734){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-225.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}6\special{ps:currentpoint grestore moveto}}}}
\put(1519,-2158){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-225.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}5\special{ps:currentpoint grestore moveto}}}}
\put(2368,-1310){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-225.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}7\special{ps:currentpoint grestore moveto}}}}
\put(2792,-885){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-225.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}8\special{ps:currentpoint grestore moveto}}}}
\put(2527,-1787){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-225.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}$R$\special{ps:currentpoint grestore moveto}}}}
\put(7501,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}1}}}
\put(7876,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}2}}}
\put(7726,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}3}}}
\put(7201,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}4}}}
\put(5851,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}5}}}
\put(5776,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}6}}}
\put(6076,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}7}}}
\put(6676,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}8}}}
\put(10426,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}1}}}
\put(10726,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$R$}}}
\end{picture}

